Markovian queues with Poisson control

We investigate Markovian queues that are examined by a controller at random times determined by a Poisson process. Upon examination, the controller sets the service speed to be equal to the minimum of the current number of customers in the queue and a certain maximum service speed; this service speed prevails until the next examination time. We study the resulting two-dimensional Markov process of queue length and server speed, in particular two regimes with time scale separation, specifically for infinitely frequent and infinitely long examination times. In the intermediate regime the analysis proves to be extremely challenging. To gain further insight into the model dynamics we then analyse two variants of the model in which the controller is just an observer and does not change the speed of the server.

==> figs/trans_graph_bd.tex <==
\documentclass[tikz,border=5]{standalone}
\usetikzlibrary{arrows}
\usepackage{ifthen}
\usetikzlibrary{decorations.pathmorphing}
%\usepackage{pst-plot,pst-node}
\begin{document}
\tikzstyle{input}=[font=\small\sffamily\bfseries]
\tikzstyle{rect}=[rectangle, draw=black, font=\small\sffamily\bfseries, inner sep=9pt]
\begin{tikzpicture}[->,>=stealth',auto,node distance=3cm,
  thick,main node/.style={fill=gray!20,draw, circle,inner sep=1pt}, ph node/.style={draw=none}]
  
  \foreach \x in {0,...,3}
    \foreach \y in {0,...,3} {
        \ifthenelse{\x=3 \OR \y=3}{
        		\ifthenelse{\x=3 \AND \y=3}{\node[draw=none] (\x\y) at (3*\x,3*\y) {\reflectbox{$\ddots$}};}{
		 	\ifthenelse{\x = 3}{\node[draw=none] (\x\y) at (3*\x,3*\y){$\cdots$};}{\node[draw=none] (\x\y) at (3*\x,3*\y){$\vdots$};};};
			}{\node [main node]  (\x\y) at (3*\x,3*\y) {$(\x, \y)$};};
       };
      
%   \foreach \x in {3,...,3}
%    \foreach \y in {0,...,3} 
%      {\node [draw=none]  (\x\y) at (3*\x,3*\y) {\phantom{$(\x, \y)$}};
%            };
%  
  
\foreach \x [count=\xi] in {0,...,2}
    \foreach \y [count=\yi] in {0,...,2}  
      {\draw [->] (\x\y) to [out=45,in=135] node [pos=0.5,above]  {$\lambda$} (\xi\y);
           \draw [->] (\xi\y) to [out=225,in=315] node [pos=0.5, below] {$\y \mu$}(\x\y);
       };
\foreach \x in {0,...,3}
        \foreach \y in {0,...,3}{ 
		 \ifthenelse{\x=\y}{}{\ifthenelse{\x > \y}{\draw [->] (\x\y) to [bend right] node [pos=0.5, left] {$\nu$}(\x\x);}{\draw [->] (\x\y) to [bend right] node [pos=0.5, right] {$\nu$}(\x\x);};};
	}           


\end{tikzpicture}
\end{document}


==> figs/trans_graph_bd_2.tex <==
\documentclass[tikz,border=5]{standalone}
\usetikzlibrary{arrows}
\usepackage{ifthen}
\usetikzlibrary{decorations.pathmorphing}
%\usepackage{pst-plot,pst-node}
\begin{document}
\tikzstyle{input}=[font=\small\sffamily\bfseries]
\tikzstyle{rect}=[rectangle, draw=black, font=\small\sffamily\bfseries, inner sep=9pt]
\begin{tikzpicture}[->,>=stealth',auto,node distance=3cm,
  thick,main node/.style={fill=gray!20,draw, circle,inner sep=1pt}, ph node/.style={draw=none}]

  \foreach \x in {0,...,3}
    \foreach \y in {0,...,3} {
        \ifthenelse{\x=3 \OR \y=3}{
        		\ifthenelse{\x=3 \AND \y=3}{\node[draw=none] (\x\y) at (3*\x,3*\y) {\reflectbox{$\ddots$}};}{
		 	\ifthenelse{\x = 3}{\node[draw=none] (\x\y) at (3*\x,3*\y){$\cdots$};}{\node[draw=none] (\x\y) at (3*\x,3*\y){$\vdots$};};};
			}{\node [main node]  (\x\y) at (3*\x,3*\y) {$(\x, \y)$};};
       };

%   \foreach \x in {3,...,3}
%    \foreach \y in {0,...,3}
%      {\node [draw=none]  (\x\y) at (3*\x,3*\y) {\phantom{$(\x, \y)$}};
%            };
%

\foreach \x [count=\xi] in {0,...,2}
    \foreach \y [count=\yi] in {0,...,2}
      {\draw [->] (\x\y) to [out=45,in=135] node [pos=0.5,above]  {$\lambda$} (\xi\y);
        \draw [->] (\xi\y) to [out=225,in=315] node [pos=0.5, below] {$\xi \mu$}(\x\y);
       };
\foreach \x in {0,...,3}
        \foreach \y in {0,...,3}{
		 \ifthenelse{\x=\y}{}{\ifthenelse{\x > \y}{\draw [->] (\x\y) to [bend right] node [pos=0.5, left] {$\nu$}(\x\x);}{\draw [->] (\x\y) to [bend right] node [pos=0.5, right] {$\nu$}(\x\x);};};
	}


\end{tikzpicture}
\end{document}


==> figs/trans_graph_bd_3.tex <==
\documentclass[tikz,border=5]{standalone}
\usetikzlibrary{arrows}
\usepackage{ifthen}
\usetikzlibrary{decorations.pathmorphing}
%\usepackage{pst-plot,pst-node}
\begin{document}
\tikzstyle{input}=[font=\small\sffamily\bfseries]
\tikzstyle{rect}=[rectangle, draw=black, font=\small\sffamily\bfseries, inner sep=9pt]
\begin{tikzpicture}[->,>=stealth',auto,node distance=3cm,
  thick,main node/.style={fill=gray!20,draw, circle,inner sep=1pt}, ph node/.style={draw=none}]

  \foreach \x in {0,...,3}
    \foreach \y in {0,...,3} {
        \ifthenelse{\x=3 \OR \y=3}{
        		\ifthenelse{\x=3 \AND \y=3}{\node[draw=none] (\x\y) at (3*\x,3*\y) {\reflectbox{$\ddots$}};}{
		 	\ifthenelse{\x = 3}{\node[draw=none] (\x\y) at (3*\x,3*\y){$\cdots$};}{\node[draw=none] (\x\y) at (3*\x,3*\y){$\vdots$};};};
			}{\node [main node]  (\x\y) at (3*\x,3*\y) {$(\x, \y)$};};
       };

%   \foreach \x in {3,...,3}
%    \foreach \y in {0,...,3}
%      {\node [draw=none]  (\x\y) at (3*\x,3*\y) {\phantom{$(\x, \y)$}};
%            };
%

\foreach \x [count=\xi] in {0,...,2}
    \foreach \y [count=\yi] in {0,...,2}
      {\draw [->] (\x\y) to [out=45,in=135] node [pos=0.5,above]  {$\lambda$} (\xi\y);
       \draw [->] (\xi\y) to [out=225,in=315] node [pos=0.5, below] {$\mu$}(\x\y);
       };
\foreach \x in {0,...,3}
        \foreach \y in {0,...,3}{
		 \ifthenelse{\x=\y}{}{\ifthenelse{\x > \y}{\draw [->] (\x\y) to [bend right] node [pos=0.5, left] {$\nu$}(\x\x);}{\draw [->] (\x\y) to [bend right] node [pos=0.5, right] {$\nu$}(\x\x);};};
	}


\end{tikzpicture}
\end{document}


==> figs/trans_graph_cond.tex <==
\documentclass[tikz,border=5]{standalone}
\usetikzlibrary{arrows}
\usepackage{ifthen}
\usetikzlibrary{decorations.pathmorphing}
%\usepackage{pst-plot,pst-node}
\begin{document}
\tikzstyle{input}=[font=\small\sffamily\bfseries]
\tikzstyle{rect}=[rectangle, draw=black, font=\small\sffamily\bfseries, inner sep=9pt]
\begin{tikzpicture}[->,>=stealth',auto,node distance=3cm,
  thick,main node/.style={fill=gray!20,draw, circle,inner sep=1pt}, ph node/.style={draw=none}]
  
  \foreach \x in {0,...,1} {
  	\node [main node]  (\x) at (3*\x,0) {$(\x, j)$};
  }
  \node[draw=none] (2) [right of=1] {$\cdots$};
  \node [main node]  (3) [right of=2] {$(j, j)$};
  \node[draw=none] (4) [right of=3] {$\cdots$};
  \coordinate (d1) at (12,-1.7);
	\foreach \x [count=\xi] in {0,...,3}
	      {
	      \ifthenelse{\x = 2}
	      		{\draw [->] (\x) to [out=45,in=135] node [pos=0.5,above]  {$\lambda+\nu$} (\xi);}
	      		{\draw [->] (\x) to [out=45,in=135] node [pos=0.5,above]  {$\lambda$} (\xi);};
			
		\ifthenelse{\xi=4}
			 {\draw [->] (\xi) to [out=225,in=315] node [pos=0.5, below] {$j \mu+\nu$}(\x);}
	           	{\draw [->] (\xi) to [out=225,in=315] node [pos=0.5, below] {$j \mu$}(\x);};
	           
	           \ifthenelse{\x < 2}{\draw [->] (\x) to [out=60, in =120] node [pos=0.5, above] {$\nu$}(3);}{};
	       };
	       
	       \draw [->] (d1) to [out=180, in =300] node [pos=0.5, below] {$\nu$}(3);
  
%	\foreach \x [count=\xi] in {0,...,2}
%	    \foreach \y [count=\yi] in {0,...,2}  
%	      {\draw [->] (\x\y) to [out=45,in=135] node [pos=0.5,above]  {$\lambda$} (\xi\y);
%	           \draw [->] (\xi\y) to [out=225,in=315] node [pos=0.5, below] {$\y \mu$}(\x\y);
%	       };
%	\foreach \x in {0,...,3}
%	        \foreach \y in {0,...,3}{ 
%			 \ifthenelse{\x=\y}{}{\ifthenelse{\x > \y}{\draw [->] (\x\y) to [bend right] node [pos=0.5, left] {$\nu$}(\x\x);}{\draw [->] (\x\y) to [bend right] node [pos=0.5, right] {$\nu$}(\x\x);};};
%		}           


\end{tikzpicture}
\end{document}

